Random Matrix Theory Analysis of Cross Correlations in Financial Markets

We confirm universal behaviors such as eigenvalue distribution and spacings predicted by Random Matrix Theory (RMT) for the cross correlation matrix of the daily stock prices of Tokyo Stock Exchange from 1993 to 2001, which have been reported for New York Stock Exchange in previous studies. It is shown that the random part of the eigenvalue distribution of the cross correlation matrix is stable even when deterministic correlations are present. Some deviations in the small eigenvalue statistics outside the bounds of the universality class of RMT are not completely explained with the deterministic correlations as proposed in previous studies. We study the effect of randomness on deterministic correlations and find that randomness causes a repulsion between deterministic eigenvalues and the random eigenvalues. This is interpreted as a reminiscent of ``level repulsion'' in RMT and explains some deviations from the previous studies observed in the market data. We also study correlated groups of issues in these markets and propose a refined method to identify correlated groups based on RMT. Some characteristic differences between properties of Tokyo Stock Exchange and New York Stock Exchange are found.

==> graph10-1n.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,205){\makebox(0,0)[r]{ 0.05}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,287){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,369){\makebox(0,0)[r]{ 0.15}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,451){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,532){\makebox(0,0)[r]{ 0.25}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{ 0.3}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,696){\makebox(0,0)[r]{ 0.35}}
\put(1419.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,778){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 0.45}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0.1}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407,82){\makebox(0,0){ 0.15}}
\put(407.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,82){\makebox(0,0){ 0.2}}
\put(614.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,82){\makebox(0,0){ 0.25}}
\put(820.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026,82){\makebox(0,0){ 0.3}}
\put(1026.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,82){\makebox(0,0){ 0.35}}
\put(1233.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.4}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){${\LARGE C}$}}
\put(820,21){\makebox(0,0){${\LARGE \widetilde{C}}$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201,169){\makebox(0,0){$+$}}
\put(242,175){\makebox(0,0){$+$}}
\put(284,180){\makebox(0,0){$+$}}
\put(325,187){\makebox(0,0){$+$}}
\put(366,193){\makebox(0,0){$+$}}
\put(407,198){\makebox(0,0){$+$}}
\put(449,205){\makebox(0,0){$+$}}
\put(490,211){\makebox(0,0){$+$}}
\put(531,216){\makebox(0,0){$+$}}
\put(572,223){\makebox(0,0){$+$}}
\put(614,229){\makebox(0,0){$+$}}
\put(655,238){\makebox(0,0){$+$}}
\put(696,244){\makebox(0,0){$+$}}
\put(737,251){\makebox(0,0){$+$}}
\put(779,251){\makebox(0,0){$+$}}
\put(820,259){\makebox(0,0){$+$}}
\put(861,265){\makebox(0,0){$+$}}
\put(903,275){\makebox(0,0){$+$}}
\put(944,282){\makebox(0,0){$+$}}
\put(985,292){\makebox(0,0){$+$}}
\put(1026,302){\makebox(0,0){$+$}}
\put(1068,310){\makebox(0,0){$+$}}
\put(1109,320){\makebox(0,0){$+$}}
\put(1150,329){\makebox(0,0){$+$}}
\put(1191,339){\makebox(0,0){$+$}}
\put(1233,349){\makebox(0,0){$+$}}
\put(1274,362){\makebox(0,0){$+$}}
\put(201,287){\usebox{\plotpoint}}
\multiput(201.00,287.58)(1.298,0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(201.00,286.17)(38.665,16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(242.00,303.58)(1.249,0.495){31}{\rule{1.088pt}{0.119pt}}
\multiput(242.00,302.17)(39.741,17.000){2}{\rule{0.544pt}{0.400pt}}
\multiput(284.00,320.58)(1.298,0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(284.00,319.17)(38.665,16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(325.00,336.58)(1.298,0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(325.00,335.17)(38.665,16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(366.00,352.58)(1.219,0.495){31}{\rule{1.065pt}{0.119pt}}
\multiput(366.00,351.17)(38.790,17.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(407.00,369.58)(1.330,0.494){29}{\rule{1.150pt}{0.119pt}}
\multiput(407.00,368.17)(39.613,16.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(449.00,385.58)(1.298,0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(449.00,384.17)(38.665,16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(490.00,401.58)(1.219,0.495){31}{\rule{1.065pt}{0.119pt}}
\multiput(490.00,400.17)(38.790,17.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(531.00,418.58)(1.298,0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(531.00,417.17)(38.665,16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(572.00,434.58)(1.249,0.495){31}{\rule{1.088pt}{0.119pt}}
\multiput(572.00,433.17)(39.741,17.000){2}{\rule{0.544pt}{0.400pt}}
\multiput(614.00,451.58)(1.298,0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(614.00,450.17)(38.665,16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(655.00,467.58)(1.298,0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(655.00,466.17)(38.665,16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(696.00,483.58)(1.219,0.495){31}{\rule{1.065pt}{0.119pt}}
\multiput(696.00,482.17)(38.790,17.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(737.00,500.58)(1.330,0.494){29}{\rule{1.150pt}{0.119pt}}
\multiput(737.00,499.17)(39.613,16.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(779.00,516.58)(1.298,0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(779.00,515.17)(38.665,16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(820.00,532.58)(1.219,0.495){31}{\rule{1.065pt}{0.119pt}}
\multiput(820.00,531.17)(38.790,17.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(861.00,549.58)(1.330,0.494){29}{\rule{1.150pt}{0.119pt}}
\multiput(861.00,548.17)(39.613,16.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(903.00,565.58)(1.219,0.495){31}{\rule{1.065pt}{0.119pt}}
\multiput(903.00,564.17)(38.790,17.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(944.00,582.58)(1.298,0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(944.00,581.17)(38.665,16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(985.00,598.58)(1.298,0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(985.00,597.17)(38.665,16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(1026.00,614.58)(1.249,0.495){31}{\rule{1.088pt}{0.119pt}}
\multiput(1026.00,613.17)(39.741,17.000){2}{\rule{0.544pt}{0.400pt}}
\multiput(1068.00,631.58)(1.298,0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(1068.00,630.17)(38.665,16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(1109.00,647.58)(1.298,0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(1109.00,646.17)(38.665,16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(1150.00,663.58)(1.219,0.495){31}{\rule{1.065pt}{0.119pt}}
\multiput(1150.00,662.17)(38.790,17.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(1191.00,680.58)(1.330,0.494){29}{\rule{1.150pt}{0.119pt}}
\multiput(1191.00,679.17)(39.613,16.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(1233.00,696.58)(1.219,0.495){31}{\rule{1.065pt}{0.119pt}}
\multiput(1233.00,695.17)(38.790,17.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(1274.00,713.58)(1.298,0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(1274.00,712.17)(38.665,16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(1315.00,729.58)(1.298,0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(1315.00,728.17)(38.665,16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(1356.00,745.58)(1.249,0.495){31}{\rule{1.088pt}{0.119pt}}
\multiput(1356.00,744.17)(39.741,17.000){2}{\rule{0.544pt}{0.400pt}}
\multiput(1398.00,762.58)(1.298,0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(1398.00,761.17)(38.665,16.000){2}{\rule{0.563pt}{0.400pt}}
\put(1439,778){\usebox{\plotpoint}}
\end{picture}


==> graph10-2n.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 2.5}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{ 3}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{ 3.5}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{ 4}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{ 4.5}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 5}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 2.5}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,82){\makebox(0,0){ 3}}
\put(496.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 3.5}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,82){\makebox(0,0){ 4}}
\put(1125.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 4.5}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){${\LARGE C}$}}
\put(810,21){\makebox(0,0){${\LARGE \widetilde{C}}$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(204,292){\makebox(0,0){$+$}}
\put(301,324){\makebox(0,0){$+$}}
\put(407,365){\makebox(0,0){$+$}}
\put(518,410){\makebox(0,0){$+$}}
\put(632,457){\makebox(0,0){$+$}}
\put(749,508){\makebox(0,0){$+$}}
\put(867,560){\makebox(0,0){$+$}}
\put(986,612){\makebox(0,0){$+$}}
\put(1107,667){\makebox(0,0){$+$}}
\put(1228,721){\makebox(0,0){$+$}}
\multiput(181.00,123.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(181.00,122.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(187.00,126.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(187.00,125.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(194.00,129.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(194.00,128.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(200.00,132.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(200.00,131.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(206.00,135.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(206.00,134.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(212.00,138.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(212.00,137.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(219.00,141.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(219.00,140.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(225.00,144.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(225.00,143.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(231.00,147.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(231.00,146.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(238,150.17){\rule{1.300pt}{0.400pt}}
\multiput(238.00,149.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(244.00,152.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(244.00,151.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(250.00,155.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(250.00,154.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(256.00,158.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(256.00,157.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(263.00,161.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(263.00,160.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(269.00,164.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(269.00,163.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(275.00,167.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(275.00,166.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(282.00,170.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(282.00,169.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(288.00,173.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(288.00,172.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(294.00,176.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(294.00,175.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(301.00,179.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(301.00,178.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(307.00,182.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(307.00,181.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(313.00,185.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(313.00,184.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(319.00,188.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(319.00,187.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(326.00,191.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(326.00,190.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(332.00,194.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(332.00,193.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(338.00,197.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(338.00,196.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(345.00,200.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(345.00,199.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(351.00,203.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(351.00,202.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(357,206.17){\rule{1.300pt}{0.400pt}}
\multiput(357.00,205.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(363.00,208.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(363.00,207.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(370.00,211.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(370.00,210.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(376.00,214.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(376.00,213.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(382.00,217.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(382.00,216.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(389.00,220.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(389.00,219.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(395.00,223.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(395.00,222.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(401.00,226.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(401.00,225.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(407.00,229.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(407.00,228.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(414.00,232.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(414.00,231.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(420.00,235.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(420.00,234.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(426.00,238.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(426.00,237.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(433.00,241.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(433.00,240.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(439.00,244.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(439.00,243.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(445.00,247.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(445.00,246.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(451.00,250.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(451.00,249.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(458.00,253.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(458.00,252.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(464.00,256.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(464.00,255.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(470.00,259.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(470.00,258.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(477.00,262.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(477.00,261.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(483,265.17){\rule{1.300pt}{0.400pt}}
\multiput(483.00,264.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(489.00,267.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(489.00,266.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(495.00,270.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(495.00,269.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(502.00,273.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(502.00,272.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(508.00,276.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(508.00,275.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(514.00,279.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(514.00,278.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(521.00,282.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(521.00,281.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(527.00,285.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(527.00,284.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(533.00,288.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(533.00,287.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(540.00,291.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(540.00,290.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(546.00,294.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(546.00,293.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(552.00,297.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(552.00,296.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(558.00,300.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(558.00,299.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(565.00,303.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(565.00,302.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(571.00,306.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(571.00,305.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(577.00,309.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(577.00,308.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(584.00,312.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(584.00,311.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(590.00,315.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(590.00,314.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(596.00,318.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(596.00,317.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(602,321.17){\rule{1.500pt}{0.400pt}}
\multiput(602.00,320.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(609.00,323.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(609.00,322.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(615.00,326.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(615.00,325.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(621.00,329.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(621.00,328.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(628.00,332.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(628.00,331.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(634.00,335.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(634.00,334.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(640.00,338.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(640.00,337.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(646.00,341.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(646.00,340.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(653.00,344.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(653.00,343.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(659.00,347.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(659.00,346.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(665.00,350.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(665.00,349.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(672.00,353.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(672.00,352.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(678.00,356.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(678.00,355.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(684.00,359.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(684.00,358.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(690.00,362.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(690.00,361.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(697.00,365.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(697.00,364.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(703.00,368.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(703.00,367.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(709.00,371.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(709.00,370.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(716.00,374.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(716.00,373.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(722,377.17){\rule{1.300pt}{0.400pt}}
\multiput(722.00,376.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(728.00,379.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(728.00,378.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(735.00,382.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(735.00,381.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(741.00,385.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(741.00,384.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(747.00,388.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(747.00,387.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(753.00,391.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(753.00,390.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(760.00,394.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(760.00,393.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(766.00,397.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(766.00,396.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(772.00,400.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(772.00,399.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(779.00,403.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(779.00,402.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(785.00,406.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(785.00,405.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(791.00,409.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(791.00,408.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(797.00,412.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(797.00,411.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(804.00,415.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(804.00,414.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(810.00,418.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(810.00,417.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(816.00,421.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(816.00,420.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(823.00,424.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(823.00,423.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(829.00,427.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(829.00,426.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(835.00,430.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(835.00,429.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(841,433.17){\rule{1.500pt}{0.400pt}}
\multiput(841.00,432.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(848.00,435.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(848.00,434.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(854.00,438.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(854.00,437.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(860.00,441.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(860.00,440.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(867.00,444.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(867.00,443.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(873.00,447.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(873.00,446.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(879.00,450.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(879.00,449.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(885.00,453.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(885.00,452.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(892.00,456.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(892.00,455.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(898.00,459.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(898.00,458.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(904.00,462.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(904.00,461.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(911.00,465.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(911.00,464.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(917.00,468.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(917.00,467.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(923.00,471.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(923.00,470.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(930.00,474.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(930.00,473.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(936.00,477.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(936.00,476.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(942.00,480.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(942.00,479.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(948.00,483.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(948.00,482.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(955.00,486.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(955.00,485.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(961,489.17){\rule{1.300pt}{0.400pt}}
\multiput(961.00,488.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(967.00,491.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(967.00,490.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(974.00,494.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(974.00,493.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(980.00,497.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(980.00,496.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(986.00,500.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(986.00,499.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(992.00,503.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(992.00,502.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(999.00,506.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(999.00,505.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1005.00,509.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1005.00,508.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1011.00,512.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1011.00,511.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1018.00,515.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1018.00,514.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1024.00,518.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1024.00,517.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1030.00,521.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1030.00,520.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1036.00,524.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1036.00,523.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1043.00,527.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1043.00,526.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1049.00,530.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1049.00,529.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1055.00,533.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1055.00,532.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1062.00,536.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1062.00,535.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1068.00,539.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1068.00,538.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1074.00,542.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1074.00,541.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1080.00,545.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1080.00,544.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1087,548.17){\rule{1.300pt}{0.400pt}}
\multiput(1087.00,547.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1093.00,550.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1093.00,549.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1099.00,553.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1099.00,552.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1106.00,556.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1106.00,555.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1112.00,559.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1112.00,558.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1118.00,562.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1118.00,561.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1124.00,565.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1124.00,564.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1131.00,568.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1131.00,567.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1137.00,571.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1137.00,570.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1143.00,574.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1143.00,573.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1150.00,577.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1150.00,576.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1156.00,580.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1156.00,579.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1162.00,583.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1162.00,582.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1169.00,586.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1169.00,585.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1175.00,589.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1175.00,588.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1181.00,592.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1181.00,591.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1187.00,595.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1187.00,594.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1194.00,598.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1194.00,597.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1200.00,601.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1200.00,600.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1206,604.17){\rule{1.500pt}{0.400pt}}
\multiput(1206.00,603.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1213.00,606.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1213.00,605.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1219.00,609.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1219.00,608.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1225.00,612.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1225.00,611.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1231.00,615.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1231.00,614.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1238.00,618.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1238.00,617.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1244.00,621.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1244.00,620.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1250.00,624.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1250.00,623.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1257.00,627.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1257.00,626.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1263.00,630.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1263.00,629.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1269.00,633.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1269.00,632.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1275.00,636.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1275.00,635.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1282.00,639.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1282.00,638.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1288.00,642.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1288.00,641.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1294.00,645.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1294.00,644.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1301.00,648.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1301.00,647.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1307.00,651.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1307.00,650.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1313.00,654.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1313.00,653.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1319.00,657.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1319.00,656.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1326,660.17){\rule{1.300pt}{0.400pt}}
\multiput(1326.00,659.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1332.00,662.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1332.00,661.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1338.00,665.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1338.00,664.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1345.00,668.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1345.00,667.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1351.00,671.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1351.00,670.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1357.00,674.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1357.00,673.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1364.00,677.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1364.00,676.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1370.00,680.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1370.00,679.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1376.00,683.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1376.00,682.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1382.00,686.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1382.00,685.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1389.00,689.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1389.00,688.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1395.00,692.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1395.00,691.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1401.00,695.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1401.00,694.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1408.00,698.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1408.00,697.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1414.00,701.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1414.00,700.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1420.00,704.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1420.00,703.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1426.00,707.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1426.00,706.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1433.00,710.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1433.00,709.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\end{picture}

